A Mixed Basis Perturbation Approach to Approximate the Spectrum of Laplace Operator

This paper presents a mixed basis approach for Laplace eigenvalue problems, which treats the boundary as a perturbation of the free Laplace operator. The method separates the boundary from the volume via a generic function that can be pre-calculated and thereby effectively reduces the complexity of the problem to a calculation over the surface. Several eigenvalues are retrieved simultaneously. The method is applied to several 2 dimensional geometries with Neumann boundary conditions.

==> circle.tex <==
% Generated using matlabfrag
% Version: v0.4.4
% Version Date: 02-Jun-2009
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont}%
\psfrag{[011]}[bc][bl]{\matlabtextA $\lambda_i$}%
\psfrag{[012]}[tc][bl]{\matlabtextA $i$}%
%
%% </text>
%
%% <xtick>
%
\psfrag{[000]}[ct][ct]{\matlabtextA $10$}%
\psfrag{[001]}[ct][ct]{\matlabtextA $20$}%
\psfrag{[002]}[ct][ct]{\matlabtextA $30$}%
\psfrag{[003]}[ct][ct]{\matlabtextA $40$}%
\psfrag{[004]}[ct][ct]{\matlabtextA $50$}%
\psfrag{[005]}[ct][ct]{\matlabtextA $60$}%
%
%% </xtick>
%
%% <yscale>
%
\psfrag{[006]}[br][br]{\matlabtextA $\times10^{-3}$}%
%
%% </yscale>
%
%% <ytick>
%
\psfrag{[007]}[rc][rc]{\matlabtextA $0$}%
\psfrag{[008]}[rc][rc]{\matlabtextA $2$}%
\psfrag{[009]}[rc][rc]{\matlabtextA $4$}%
\psfrag{[010]}[rc][rc]{\matlabtextA $6$}%
%
%% </ytick>


==> circle2.tex <==
% Generated using matlabfrag
% Version: v0.4.4
% Version Date: 02-Jun-2009
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont}%
\psfrag{[012]}[bc][bl]{\matlabtextA $\delta \lambda_i$}%
\psfrag{[013]}[tc][bl]{\matlabtextA $i$}%
%
%% </text>
%
%% <xtick>
%
\psfrag{[000]}[ct][ct]{\matlabtextA $10$}%
\psfrag{[001]}[ct][ct]{\matlabtextA $20$}%
\psfrag{[002]}[ct][ct]{\matlabtextA $30$}%
\psfrag{[003]}[ct][ct]{\matlabtextA $40$}%
\psfrag{[004]}[ct][ct]{\matlabtextA $50$}%
\psfrag{[005]}[ct][ct]{\matlabtextA $60$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{[006]}[rc][rc]{\matlabtextA $0$}%
\psfrag{[007]}[rc][rc]{\matlabtextA $1$}%
\psfrag{[008]}[rc][rc]{\matlabtextA $2$}%
\psfrag{[009]}[rc][rc]{\matlabtextA $3$}%
\psfrag{[010]}[rc][rc]{\matlabtextA $4$}%
\psfrag{[011]}[rc][rc]{\matlabtextA $5$}%
%
%% </ytick>


==> circuit.tex <==
% Generated using matlabfrag
% Version: v0.4.4
% Version Date: 02-Jun-2009
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont}%
\psfrag{[014]}[bc][bl]{\matlabtextA $\lambda_i$}%
\psfrag{[015]}[tc][bl]{\matlabtextA $i$}%
%
%% </text>
%
%% <xtick>
%
\psfrag{[000]}[ct][ct]{\matlabtextA $20$}%
\psfrag{[001]}[ct][ct]{\matlabtextA $40$}%
\psfrag{[006]}[ct][ct]{\matlabtextA $50$}%
\psfrag{[007]}[ct][ct]{\matlabtextA $100$}%
\psfrag{[008]}[ct][ct]{\matlabtextA $150$}%
\psfrag{[009]}[ct][ct]{\matlabtextA $200$}%
%
%% </xtick>
%
%% <yscale>
%
\psfrag{[002]}[br][br]{\matlabtextA $\times10^{-3}$}%
%
%% </yscale>
%
%% <ytick>
%
\psfrag{[003]}[rc][rc]{\matlabtextA $0$}%
\psfrag{[004]}[rc][rc]{\matlabtextA $2$}%
\psfrag{[005]}[rc][rc]{\matlabtextA $4$}%
\psfrag{[010]}[rc][rc]{\matlabtextA $0$}%
\psfrag{[011]}[rc][rc]{\matlabtextA $0.006$}%
\psfrag{[012]}[rc][rc]{\matlabtextA $0.012$}%
\psfrag{[013]}[rc][rc]{\matlabtextA $0.018$}%
%
%% </ytick>


==> cox.tex <==
% Generated using matlabfrag
% Version: v0.4.4
% Version Date: 02-Jun-2009
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont}%
\psfrag{[014]}[bc][bl]{\matlabtextA $\lambda_i$}%
\psfrag{[015]}[tc][bl]{\matlabtextA $i$}%
%
%% </text>
%
%% <xtick>
%
\psfrag{[000]}[ct][ct]{\matlabtextA $20$}%
\psfrag{[001]}[ct][ct]{\matlabtextA $40$}%
\psfrag{[005]}[ct][ct]{\matlabtextA $50$}%
\psfrag{[006]}[ct][ct]{\matlabtextA $100$}%
\psfrag{[007]}[ct][ct]{\matlabtextA $150$}%
\psfrag{[008]}[ct][ct]{\matlabtextA $200$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{[002]}[rc][rc]{\matlabtextA $0$}%
\psfrag{[003]}[rc][rc]{\matlabtextA $0.01$}%
\psfrag{[004]}[rc][rc]{\matlabtextA $0.02$}%
\psfrag{[009]}[rc][rc]{\matlabtextA $0$}%
\psfrag{[010]}[rc][rc]{\matlabtextA $0.02$}%
\psfrag{[011]}[rc][rc]{\matlabtextA $0.04$}%
\psfrag{[012]}[rc][rc]{\matlabtextA $0.06$}%
\psfrag{[013]}[rc][rc]{\matlabtextA $0.08$}%
%
%% </ytick>

